On the relationships between Z-, C-, and H-local unitaries

Quantum walk algorithms can speed up search of physical regions of space in both the discrete-time [arXiv:quant-ph/0402107] and continuous-time setting [arXiv:quant-ph/0306054], where the physical region of space being searched is modeled as a connected graph. In such a model, Aaronson and Ambainis [arXiv:quant-ph/0303041] provide three different criteria for a unitary matrix to act locally with respect to a graph, called $Z$-local, $C$-local, and $H$-local unitaries, and left the open question of relating these three locality criteria. Using a correspondence between continuous- and discrete-time quantum walks by Childs [arXiv:0810.0312], we provide a way to approximate $N\times N$ $H$-local unitaries with error $\delta$ using $O(1/\sqrt{\delta},\sqrt{N})$ $C$-local unitaries, where the comma denotes the maximum of the two terms.

==> figures/diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,170.86297607421875); %set diagram left start at 0, and has height of 170.86297607421875


% Text Node
\draw (73.41,16.39) node [scale=1] [align=left] {C};
% Text Node
\draw (13.17,124.97) node [scale=1.2] [align=left] {Z};
% Text Node
\draw (133.65,124.97) node [scale=1.2] [align=left] {H};
% Text Node
\draw (119,63) node   {$*$};
% Text Node
\draw (74.41,136) node   {$*$};
% Connection
\draw    (67.31,27.39) -- (21.35,110.22) ;
\draw [shift={(20.38,111.97)}, rotate = 299.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Connection
\draw    (123.15,124.97) -- (24.67,124.97) ;
\draw [shift={(22.67,124.97)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Connection
\draw    (83.88,24.95) -- (132.16,111.97) ;

\draw [shift={(82.91,23.2)}, rotate = 60.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (122.18,114.6) -- (73.8,27.39) ;

\draw [shift={(123.15,116.35)}, rotate = 240.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

\end{document}
